An efficient combination of quantum error correction and authentication

When sending quantum information over a channel, we want to ensure that the message remains intact. Quantum error correction and quantum authentication both aim to protect (quantum) information, but approach this task from two very different directions: error-correcting codes protect against probabilistic channel noise and are meant to be very robust against small errors, while authentication codes prevent adversarial attacks and are designed to be very sensitive against any error, including small ones. In practice, when sending an authenticated state over a noisy channel, one would have to wrap it in an error-correcting code to counterbalance the sensitivity of the underlying authentication scheme. We study the question of whether this can be done more efficiently by combining the two functionalities in a single code. To illustrate the potential of such a combination, we design the threshold code, a modification of the trap authentication code which preserves that code's authentication properties, but which is naturally robust against depolarizing channel noise. We show that the threshold code needs polylogarithmically fewer qubits to achieve the same level of security and robustness, compared to the naive composition of the trap code with any concatenated CSS code. We believe our analysis opens the door to combining more general error-correction and authentication codes, which could improve the practicality of the resulting scheme.

==> figures/auth_protocol.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Rounded Rect [id:dp5753390895327364] 
\draw   (30.38,36.21) .. controls (30.38,32.89) and (33.07,30.2) .. (36.39,30.2) -- (54.43,30.2) .. controls (57.76,30.2) and (60.45,32.89) .. (60.45,36.21) -- (60.45,144.19) .. controls (60.45,147.51) and (57.76,150.2) .. (54.43,150.2) -- (36.39,150.2) .. controls (33.07,150.2) and (30.38,147.51) .. (30.38,144.19) -- cycle ;
%Rounded Rect [id:dp3139609783138797] 
\draw   (240.16,35.71) .. controls (240.16,32.39) and (242.85,29.7) .. (246.17,29.7) -- (264.22,29.7) .. controls (267.54,29.7) and (270.23,32.39) .. (270.23,35.71) -- (270.23,143.69) .. controls (270.23,147.01) and (267.54,149.7) .. (264.22,149.7) -- (246.17,149.7) .. controls (242.85,149.7) and (240.16,147.01) .. (240.16,143.69) -- cycle ;
%Shape: Rectangle [id:dp6345876456424582] 
\draw   (95.19,39.7) -- (205.81,39.7) -- (205.81,80.24) -- (95.19,80.24) -- cycle ;
%Straight Lines [id:da6571740786197884] 
\draw    (168.64,71.35) -- (234.98,71) ;
\draw [shift={(237.98,70.98)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8737003312857896] 
\draw   (130.3,54.25) -- (168.51,54.25) -- (168.51,75.14) -- (130.3,75.14) -- cycle ;

%Straight Lines [id:da3412831255605946] 
\draw    (130.44,71.1) -- (65.76,70.92) ;
\draw [shift={(62.76,70.91)}, rotate = 0.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7370966076189935] 
\draw    (240.34,49.96) -- (193.01,49.99) ;
\draw [shift={(191.01,49.99)}, rotate = 359.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3868761777587941] 
\draw    (60.67,49.96) -- (108.02,49.99) ;
\draw [shift={(110.02,49.99)}, rotate = 180.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp20663668422302517] 
\draw   (99.96,108.77) -- (200.76,108.77) -- (200.76,150.7) -- (99.96,150.7) -- cycle ;
%Straight Lines [id:da45932506780040816] 
\draw    (54.37,129.46) -- (130.74,129.26) -- (130.86,165.7) ;
\draw [shift={(130.88,168.7)}, rotate = 269.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da8635074822694759] 
\draw    (20.67,129.46) -- (36.93,129.53) ;
%Straight Lines [id:da5329898397130308] 
\draw    (263.77,129.64) -- (276.37,129.7) -- (280.03,129.71) ;
%Straight Lines [id:da051375984087800086] 
\draw    (244.58,129.65) -- (169.56,129.58) -- (169.88,167.2) ;

% Text Node
\draw (241.38,10.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (28.7,12.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (135.9,56.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Key};
% Text Node
\draw (67.06,31.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small req.}};
% Text Node
\draw (210.56,31.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small req.}};
% Text Node
\draw (34.75,34.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{A}$};
% Text Node
\draw (244.55,34.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{B}$};
% Text Node
\draw (144.27,111.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (284.05,122.7) node [anchor=north west][inner sep=0.75pt]    {$\rho' ,\ \bot $};
% Text Node
\draw (4,123.33) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (136.73,165.12) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eve};
% Text Node
\draw (77.85,73.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (211.85,73.8) node [anchor=north west][inner sep=0.75pt]    {$k$};


\end{tikzpicture}



==> figures/combination_tikz.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,205); %set diagram left start at 0, and has height of 205

%Straight Lines [id:da34489323835204466] 
\draw    (221.5,49.65) -- (256.09,67.37) ;
\draw [shift={(257.88,68.28)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6022681681592132] 
\draw    (221.5,49.65) -- (256.13,30.25) ;
\draw [shift={(257.88,29.28)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3805986209960903] 
\draw    (221.5,49.65) -- (255.88,49.3) ;
\draw [shift={(257.88,49.28)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da9542879668342863] 
\draw    (272.81,59.07) ;
\draw [shift={(275.62,59.91)}, rotate = 196.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp5013220521591317] 
\draw  [draw opacity=0] (272.81,59.07) .. controls (272.81,59.07) and (272.81,59.07) .. (272.81,59.07) .. controls (267.28,59.07) and (262.8,54.82) .. (262.8,49.58) .. controls (262.8,44.34) and (267.28,40.09) .. (272.81,40.09) .. controls (278.33,40.09) and (282.82,44.34) .. (282.82,49.58) .. controls (282.82,50.58) and (282.65,51.54) .. (282.35,52.44) -- (272.81,49.58) -- cycle ; \draw   (272.81,59.07) .. controls (272.81,59.07) and (272.81,59.07) .. (272.81,59.07) .. controls (267.28,59.07) and (262.8,54.82) .. (262.8,49.58) .. controls (262.8,44.34) and (267.28,40.09) .. (272.81,40.09) .. controls (278.33,40.09) and (282.82,44.34) .. (282.82,49.58) .. controls (282.82,50.58) and (282.65,51.54) .. (282.35,52.44) ;  

%Straight Lines [id:da12047282713376828] 
\draw    (221.5,150.65) -- (256.09,168.37) ;
\draw [shift={(257.88,169.28)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da15244903839584456] 
\draw    (221.5,150.65) -- (256.13,131.25) ;
\draw [shift={(257.88,130.28)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7165978619073112] 
\draw    (221.5,150.65) -- (255.88,150.3) ;
\draw [shift={(257.88,150.28)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da6457347837333458] 
\draw    (272.81,160.07) ;
\draw [shift={(275.62,160.91)}, rotate = 196.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp8456899626448917] 
\draw  [draw opacity=0] (272.81,160.07) .. controls (272.81,160.07) and (272.81,160.07) .. (272.81,160.07) .. controls (267.28,160.07) and (262.8,155.82) .. (262.8,150.58) .. controls (262.8,145.34) and (267.28,141.09) .. (272.81,141.09) .. controls (278.33,141.09) and (282.82,145.34) .. (282.82,150.58) .. controls (282.82,151.58) and (282.65,152.54) .. (282.35,153.44) -- (272.81,150.58) -- cycle ; \draw   (272.81,160.07) .. controls (272.81,160.07) and (272.81,160.07) .. (272.81,160.07) .. controls (267.28,160.07) and (262.8,155.82) .. (262.8,150.58) .. controls (262.8,145.34) and (267.28,141.09) .. (272.81,141.09) .. controls (278.33,141.09) and (282.82,145.34) .. (282.82,150.58) .. controls (282.82,151.58) and (282.65,152.54) .. (282.35,153.44) ;  

%Straight Lines [id:da41342616326807535] 
\draw    (38.5,72.65) -- (73.09,90.37) ;
\draw [shift={(74.88,91.28)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da40047917094535634] 
\draw    (38.5,72.65) -- (73.13,53.25) ;
\draw [shift={(74.88,52.28)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da704021183499643] 
\draw    (38.5,72.65) -- (72.88,72.3) ;
\draw [shift={(74.88,72.28)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da551820731922952] 
\draw    (89.81,82.07) ;
\draw [shift={(92.62,82.91)}, rotate = 196.66] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Arc [id:dp3139816719143378] 
\draw  [draw opacity=0] (89.81,82.07) .. controls (89.81,82.07) and (89.81,82.07) .. (89.81,82.07) .. controls (84.28,82.07) and (79.8,77.82) .. (79.8,72.58) .. controls (79.8,67.34) and (84.28,63.09) .. (89.81,63.09) .. controls (95.33,63.09) and (99.82,67.34) .. (99.82,72.58) .. controls (99.82,73.58) and (99.65,74.54) .. (99.35,75.44) -- (89.81,72.58) -- cycle ; \draw   (89.81,82.07) .. controls (89.81,82.07) and (89.81,82.07) .. (89.81,82.07) .. controls (84.28,82.07) and (79.8,77.82) .. (79.8,72.58) .. controls (79.8,67.34) and (84.28,63.09) .. (89.81,63.09) .. controls (95.33,63.09) and (99.82,67.34) .. (99.82,72.58) .. controls (99.82,73.58) and (99.65,74.54) .. (99.35,75.44) ;  


% Text Node
\draw (106.83,37.57) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
\mathbf{X}_{1} \ \ :=X_{1}^{( 0)}\\
\vdots \\
\mathbf{X}_{n_{1}^{M}} :=X_{n_{1}^{M}}^{( 0)}\\
\vdots \\
\mathbf{X}_{3n_{1}^{M}} :=X_{3n_{1}^{M}}{}_{\ }^{( 0)}
\end{array}$};
% Text Node
\draw (289.8,17.27) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
X_{1}^{( L)}\\
\vdots \\
X_{n_{2}^{L}}^{( L)}\\
\\
\\
\\
\vdots \\
X_{3n_{1}^{M} n_{2}^{L}}^{( L)}
\end{array}$};
% Text Node
\draw (268.1,26.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (268.1,127.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$L$};
% Text Node
\draw (1.5,61.4) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{X}^{( 0)}$};
% Text Node
\draw (85.1,49.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$M$};


\end{tikzpicture}




==> figures/qecc_tikz.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,201); %set diagram left start at 0, and has height of 201

%Straight Lines [id:da9347606678866989] 
\draw    (73,100.49) -- (107.59,118.2) ;
\draw [shift={(109.38,119.11)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6415808843748949] 
\draw    (73,100.49) -- (107.63,81.09) ;
\draw [shift={(109.38,80.11)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34441269345114023] 
\draw    (73,100.49) -- (107.38,100.13) ;
\draw [shift={(109.38,100.11)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da5518171755693566] 
\draw    (146.5,76.49) -- (181.09,94.2) ;
\draw [shift={(182.88,95.11)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da2611412186172557] 
\draw    (146.5,76.49) -- (181.13,57.09) ;
\draw [shift={(182.88,56.11)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da12733685178778353] 
\draw    (146.5,76.49) -- (180.88,76.13) ;
\draw [shift={(182.88,76.11)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da21771759395507817] 
\draw    (147,125.49) -- (181.59,143.2) ;
\draw [shift={(183.38,144.11)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0013565904965753273] 
\draw    (147,125.49) -- (181.63,106.09) ;
\draw [shift={(183.38,105.11)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3874885238889869] 
\draw    (147,125.49) -- (181.38,125.13) ;
\draw [shift={(183.38,125.11)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da3021214319437744] 
\draw    (210,56.49) -- (244.59,74.2) ;
\draw [shift={(246.38,75.11)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da22463642085130564] 
\draw    (210,56.49) -- (244.63,37.09) ;
\draw [shift={(246.38,36.11)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8751738764645867] 
\draw    (210,56.49) -- (244.38,56.13) ;
\draw [shift={(246.38,56.11)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

%Straight Lines [id:da8570774184073244] 
\draw    (210.5,146.99) -- (245.09,164.7) ;
\draw [shift={(246.88,165.61)}, rotate = 207.11] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8197220104453598] 
\draw    (210.5,146.99) -- (245.13,127.59) ;
\draw [shift={(246.88,126.61)}, rotate = 150.74] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da33455888884329044] 
\draw    (210.5,146.99) -- (244.88,146.63) ;
\draw [shift={(246.88,146.61)}, rotate = 179.41] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;


% Text Node
\draw (6,90.9) node [anchor=north west][inner sep=0.75pt]    {$\mathbf{X} :=X_{1}^{( 0)}$};
% Text Node
\draw (111,67.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
X_{1}^{( 1)}\\
\vdots \\
X_{n}^{( 1)}
\end{array}$};
% Text Node
\draw (250,27.4) node [anchor=north west][inner sep=0.75pt]    {$ \begin{array}{l}
X_{1}^{( L)} :=X_{1}\\
\vdots \\
\\
\vdots \\
\\
\vdots \\
X_{n^{L}}^{( L)} :=X_{n^{L}}
\end{array}$};
% Text Node
\draw (189.5,93.4) node [anchor=north west][inner sep=0.75pt]    {$\cdots $};


\end{tikzpicture}


==> figures/secure_ch_noadv.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.9]
%uncomment if require: \path (0,169); %set diagram left start at 0, and has height of 169

%Shape: Rectangle [id:dp40674136395667726] 
\draw   (60.38,19.99) -- (220.88,19.99) -- (220.88,81.49) -- (60.38,81.49) -- cycle ;
%Straight Lines [id:da7522964913558499] 
\draw    (168.17,56.26) -- (168.09,110.74) ;
%Straight Lines [id:da6175409809835415] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111.28,50.61) -- (111.37,107.99) ;
\draw [shift={(111.38,109.99)}, rotate = 269.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5588825724906319] 
\draw    (40.51,50.12) -- (149.88,49.99) -- (180.38,59.99) ;
%Straight Lines [id:da12415195200744789] 
\draw    (180.34,50.55) -- (246.68,50.2) ;
\draw [shift={(249.68,50.18)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5552975083650431] 
\draw    (171.26,56.76) -- (171.21,107.41) -- (171.21,110.77) ;
%Rounded Rect [id:dp35597488918641074] 
\draw   (94.5,114.3) .. controls (94.5,111.92) and (96.42,110) .. (98.8,110) -- (181.48,110) .. controls (183.86,110) and (185.78,111.92) .. (185.78,114.3) -- (185.78,127.2) .. controls (185.78,129.57) and (183.86,131.5) .. (181.48,131.5) -- (98.8,131.5) .. controls (96.42,131.5) and (94.5,129.57) .. (94.5,127.2) -- cycle ;

% Text Node
\draw (90.9,90.05) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (175.66,89.61) node [anchor=north west][inner sep=0.75pt]    {$0$};
% Text Node
\draw (222.88,22.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (255.51,43.2) node [anchor=north west][inner sep=0.75pt]    {$\rho ,\ \bot $};
% Text Node
\draw (22.2,22.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (23.5,46) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (189.5,122.4) node [anchor=north west][inner sep=0.75pt]    {$\diamondsuit $};


\end{tikzpicture}


==> figures/secure_channel.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,121); %set diagram left start at 0, and has height of 121

%Shape: Rectangle [id:dp40674136395667726] 
\draw   (60.38,19.99) -- (220.88,19.99) -- (220.88,81.49) -- (60.38,81.49) -- cycle ;
%Straight Lines [id:da7522964913558499] 
\draw    (168.17,56.26) -- (168.09,110.74) ;
%Straight Lines [id:da6175409809835415] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (111.28,50.61) -- (111.37,107.99) ;
\draw [shift={(111.38,109.99)}, rotate = 269.91] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da5588825724906319] 
\draw    (40.51,50.12) -- (149.88,49.99) -- (180.38,59.99) ;
%Straight Lines [id:da12415195200744789] 
\draw    (180.34,50.55) -- (246.68,50.2) ;
\draw [shift={(249.68,50.18)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da5552975083650431] 
\draw    (171.26,56.76) -- (171.21,107.41) -- (171.21,110.77) ;

% Text Node
\draw (125.23,98.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eve};
% Text Node
\draw (90.9,90.05) node [anchor=north west][inner sep=0.75pt]    {$m$};
% Text Node
\draw (175.66,89.61) node [anchor=north west][inner sep=0.75pt]    {$0,1$};
% Text Node
\draw (222.88,22.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (255.51,43.2) node [anchor=north west][inner sep=0.75pt]    {$\rho ,\ \bot $};
% Text Node
\draw (25.2,22.57) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (23.5,46) node [anchor=north west][inner sep=0.75pt]    {$\rho $};


\end{tikzpicture}







==> figures/thr_noadv.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1, scale=0.8]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Rounded Rect [id:dp5753390895327364] 
\draw   (30.38,36.21) .. controls (30.38,32.89) and (33.07,30.2) .. (36.39,30.2) -- (54.43,30.2) .. controls (57.76,30.2) and (60.45,32.89) .. (60.45,36.21) -- (60.45,144.19) .. controls (60.45,147.51) and (57.76,150.2) .. (54.43,150.2) -- (36.39,150.2) .. controls (33.07,150.2) and (30.38,147.51) .. (30.38,144.19) -- cycle ;
%Rounded Rect [id:dp3139609783138797] 
\draw   (240.16,35.71) .. controls (240.16,32.39) and (242.85,29.7) .. (246.17,29.7) -- (264.22,29.7) .. controls (267.54,29.7) and (270.23,32.39) .. (270.23,35.71) -- (270.23,143.69) .. controls (270.23,147.01) and (267.54,149.7) .. (264.22,149.7) -- (246.17,149.7) .. controls (242.85,149.7) and (240.16,147.01) .. (240.16,143.69) -- cycle ;
%Shape: Rectangle [id:dp6345876456424582] 
\draw   (95.19,39.7) -- (205.81,39.7) -- (205.81,80.24) -- (95.19,80.24) -- cycle ;
%Straight Lines [id:da6571740786197884] 
\draw    (168.64,71.35) -- (234.98,71) ;
\draw [shift={(237.98,70.98)}, rotate = 179.7] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp8737003312857896] 
\draw   (130.3,54.25) -- (168.51,54.25) -- (168.51,75.14) -- (130.3,75.14) -- cycle ;

%Straight Lines [id:da3412831255605946] 
\draw    (130.44,71.1) -- (65.76,70.92) ;
\draw [shift={(62.76,70.91)}, rotate = 0.16] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

%Straight Lines [id:da7370966076189935] 
\draw    (240.34,49.96) -- (193.01,49.99) ;
\draw [shift={(191.01,49.99)}, rotate = 359.96] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da3868761777587941] 
\draw    (60.67,49.96) -- (108.02,49.99) ;
\draw [shift={(110.02,49.99)}, rotate = 180.04] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp20663668422302517] 
\draw   (99.96,108.77) -- (200.76,108.77) -- (200.76,150.7) -- (99.96,150.7) -- cycle ;
%Straight Lines [id:da45932506780040816] 
\draw    (54.37,129.63) -- (130.74,129.43) -- (130.8,180.35) ;
%Straight Lines [id:da8635074822694759] 
\draw    (20.67,129.46) -- (36.93,129.53) ;
%Straight Lines [id:da5329898397130308] 
\draw    (265.77,129.64) -- (278.37,129.7) -- (279.03,129.7) ;
\draw [shift={(282.03,129.71)}, rotate = 180.25] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da051375984087800086] 
\draw    (244.58,129.75) -- (169.56,129.68) -- (169.82,180.05) ;
%Rounded Rect [id:dp2970932367455279] 
\draw   (115.11,173.73) .. controls (115.11,171.39) and (117,169.5) .. (119.34,169.5) -- (180.88,169.5) .. controls (183.22,169.5) and (185.11,171.39) .. (185.11,173.73) -- (185.11,186.42) .. controls (185.11,188.75) and (183.22,190.65) .. (180.88,190.65) -- (119.34,190.65) .. controls (117,190.65) and (115.11,188.75) .. (115.11,186.42) -- cycle ;
%Curve Lines [id:da2343232829246069] 
\draw    (160.94,180.03) .. controls (161.04,174.73) and (164.74,174.33) .. (165.64,180.03) .. controls (166.54,185.73) and (169.74,185.85) .. (169.82,180.05) ;
%Curve Lines [id:da46994873085502165] 
\draw    (130.8,180.35) .. controls (130.64,187.63) and (134.79,185.22) .. (135.04,180.03) .. controls (135.3,174.85) and (139.42,174.02) .. (139.34,180.33) ;
%Curve Lines [id:da28706266351042387] 
\draw    (152.54,180.23) .. controls (152.64,174.93) and (156.04,172.73) .. (156.84,180.03) .. controls (157.64,187.33) and (160.87,185.84) .. (160.94,180.03) ;
%Curve Lines [id:da9984585103898325] 
\draw    (139.34,180.33) .. controls (139.19,187.62) and (143.09,185.42) .. (143.34,180.23) .. controls (143.6,175.05) and (148.02,173.82) .. (147.94,180.13) ;
%Curve Lines [id:da3285202114005319] 
\draw    (147.94,180.13) .. controls (147.94,182.83) and (149.24,185.33) .. (150.34,185.33) .. controls (151.44,185.33) and (152.54,183.03) .. (152.54,180.23) ;

% Text Node
\draw (239.38,10.99) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (25.7,12.07) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (133.9,56.65) node [anchor=north west][inner sep=0.75pt]   [align=left] {Key};
% Text Node
\draw (67.06,31.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small req.}};
% Text Node
\draw (210.56,31.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small req.}};
% Text Node
\draw (34.75,34.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{A}$};
% Text Node
\draw (244.55,34.4) node [anchor=north west][inner sep=0.75pt]    {$\pi _{B}$};
% Text Node
\draw (144.27,111.4) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (284.05,122.7) node [anchor=north west][inner sep=0.75pt]    {$\rho ,\ \bot $};
% Text Node
\draw (4,123.33) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (77.85,73.4) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (211.85,73.8) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (189.2,182) node [anchor=north west][inner sep=0.75pt]    {$\#$};


\end{tikzpicture}


==> figures/total_protocol.tex <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Rounded Rect [id:dp7702434549084902] 
\draw   (36.71,39.97) .. controls (36.71,34.94) and (40.78,30.87) .. (45.81,30.87) -- (73.12,30.87) .. controls (78.15,30.87) and (82.23,34.94) .. (82.23,39.97) -- (82.23,141.76) .. controls (82.23,146.79) and (78.15,150.87) .. (73.12,150.87) -- (45.81,150.87) .. controls (40.78,150.87) and (36.71,146.79) .. (36.71,141.76) -- cycle ;
%Rounded Rect [id:dp9941812567312722] 
\draw   (334.66,39.31) .. controls (334.66,34.28) and (338.74,30.2) .. (343.77,30.2) -- (371.1,30.2) .. controls (376.13,30.2) and (380.21,34.28) .. (380.21,39.31) -- (380.21,141.09) .. controls (380.21,146.12) and (376.13,150.2) .. (371.1,150.2) -- (343.77,150.2) .. controls (338.74,150.2) and (334.66,146.12) .. (334.66,141.09) -- cycle ;
%Shape: Rectangle [id:dp5076534067240983] 
\draw   (153.36,39.2) -- (263.97,39.2) -- (263.97,79.74) -- (153.36,79.74) -- cycle ;
%Straight Lines [id:da35039039807787287] 
\draw    (226.81,70.85) -- (325.04,70.88) ;
\draw [shift={(328.04,70.88)}, rotate = 180.02] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Rectangle [id:dp7262508387860798] 
\draw   (188.46,53.75) -- (226.67,53.75) -- (226.67,74.64) -- (188.46,74.64) -- cycle ;

%Straight Lines [id:da3903135708408143] 
\draw    (188.61,70.6) -- (92,70.6) ;
\draw [shift={(89,70.6)}, rotate = 360] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da08640824774610589] 
\draw    (334.4,49.45) -- (251.18,49.49) ;
\draw [shift={(249.18,49.49)}, rotate = 359.97] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6054650471129661] 
\draw    (82.17,49.45) -- (166.18,49.49) ;
\draw [shift={(168.18,49.49)}, rotate = 180.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Rectangle [id:dp7820457540610228] 
\draw   (158.12,108.27) -- (258.92,108.27) -- (258.92,150.2) -- (158.12,150.2) -- cycle ;
%Straight Lines [id:da024928013172715868] 
\draw    (139.1,128.67) -- (188.9,128.76) -- (189.03,165.2) ;
\draw [shift={(189.04,168.2)}, rotate = 269.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da9236259619486822] 
\draw    (278.1,129.01) -- (227.73,129.08) -- (228.04,166.7) ;
%Straight Lines [id:da8672329621657926] 
\draw    (20.67,129.46) -- (36.93,129.53) ;
%Straight Lines [id:da3663062245707709] 
\draw    (374.21,128.94) -- (386.81,129) -- (390.47,129.01) ;
%Rounded Rect [id:dp14736759315106873] 
\draw   (98.77,117.14) .. controls (98.77,112.83) and (102.26,109.34) .. (106.57,109.34) -- (131.3,109.34) .. controls (135.61,109.34) and (139.1,112.83) .. (139.1,117.14) -- (139.1,140.54) .. controls (139.1,144.85) and (135.61,148.34) .. (131.3,148.34) -- (106.57,148.34) .. controls (102.26,148.34) and (98.77,144.85) .. (98.77,140.54) -- cycle ;
%Rounded Rect [id:dp013245338452150035] 
\draw   (278.1,117.14) .. controls (278.1,112.83) and (281.59,109.34) .. (285.9,109.34) -- (310.63,109.34) .. controls (314.94,109.34) and (318.43,112.83) .. (318.43,117.14) -- (318.43,140.54) .. controls (318.43,144.85) and (314.94,148.34) .. (310.63,148.34) -- (285.9,148.34) .. controls (281.59,148.34) and (278.1,144.85) .. (278.1,140.54) -- cycle ;
%Straight Lines [id:da784188580769934] 
\draw    (318.32,128.81) -- (330.92,128.86) -- (334.58,128.88) ;
%Straight Lines [id:da2488400052823132] 
\draw    (82.32,128.81) -- (94.92,128.86) -- (98.58,128.88) ;
%Rounded Rect [id:dp943332468980602] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (30.65,47.31) .. controls (30.65,34.57) and (40.98,24.24) .. (53.72,24.24) -- (122.92,24.24) .. controls (135.66,24.24) and (145.98,34.57) .. (145.98,47.31) -- (145.98,136.51) .. controls (145.98,149.25) and (135.66,159.58) .. (122.92,159.58) -- (53.72,159.58) .. controls (40.98,159.58) and (30.65,149.25) .. (30.65,136.51) -- cycle ;
%Rounded Rect [id:dp7973419636249841] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (271.32,47.31) .. controls (271.32,34.57) and (281.64,24.24) .. (294.38,24.24) -- (363.58,24.24) .. controls (376.32,24.24) and (386.65,34.57) .. (386.65,47.31) -- (386.65,136.51) .. controls (386.65,149.25) and (376.32,159.58) .. (363.58,159.58) -- (294.38,159.58) .. controls (281.64,159.58) and (271.32,149.25) .. (271.32,136.51) -- cycle ;

% Text Node
\draw (311.21,5.49) node [anchor=north west][inner sep=0.75pt]   [align=left] {Bob};
% Text Node
\draw (72.03,5.4) node [anchor=north west][inner sep=0.75pt]   [align=left] {Alice};
% Text Node
\draw (194.06,56.15) node [anchor=north west][inner sep=0.75pt]   [align=left] {Key};
% Text Node
\draw (42.75,34.5) node [anchor=north west][inner sep=0.75pt]    {$\pi _{A}^{auth}$};
% Text Node
\draw (339.05,34.9) node [anchor=north west][inner sep=0.75pt]    {$\pi _{B}^{auth}$};
% Text Node
\draw (394.15,122) node [anchor=north west][inner sep=0.75pt]    {$\rho ,\ \bot $};
% Text Node
\draw (4,123.33) node [anchor=north west][inner sep=0.75pt]    {$\rho $};
% Text Node
\draw (101.9,30.23) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small req.}};
% Text Node
\draw (289.4,31) node [anchor=north west][inner sep=0.75pt]   [align=left] {{\small req.}};
% Text Node
\draw (202.44,110.9) node [anchor=north west][inner sep=0.75pt]    {$\mathcal{C}$};
% Text Node
\draw (194.9,164.62) node [anchor=north west][inner sep=0.75pt]   [align=left] {Eve};
% Text Node
\draw (99.47,74) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (306.02,73.3) node [anchor=north west][inner sep=0.75pt]    {$k$};
% Text Node
\draw (104.27,115.56) node [anchor=north west][inner sep=0.75pt]    {$\pi _{A}^{ecc}$};
% Text Node
\draw (284.94,116.24) node [anchor=north west][inner sep=0.75pt]    {$\pi _{B}^{ecc}$};
% Text Node
\draw (79,162) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\pi _{A}$};
% Text Node
\draw (319.12,162) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,opacity=1 ]  {$\pi _{B}$};


\end{tikzpicture}

